Assessment of Time-of-Arrival Estimation Methods for Impact Detection in Isotropic Plates using Piezoceramic Sensors

This work describes and assesses different methods for estimating the time-of-arrival (TOA) of impact-induced waves in isotropic plate-like structures. The methods considered include threshold crossing (TC), continuous wavelet transform (CWT), short/long term average (SLA), modified energy ratio (MER), and the Akaike information criterion (AIC). Their advantages, limitations, and sensitivities to method-specific parameters are systematically investigated. The assessment is based on synthetic data from transient finite element simulations that are experimentally calibrated with respect to excitation and dispersion characteristics. Wave propagation is monitored using piezoceramic patch sensors bonded to the plate surface, and robustness is evaluated for impacts of varying positions and force profiles, including noise-contaminated sensor signals in order to account for practically relevant measurement conditions. The results show that the methods are capable of detecting the fundamental Lamb wave modes, with nearly all capturing both the symmetric and anti-symmetric mode arrivals under noise-free conditions. In particular, noise primarily impairs the detection of the earliest symmetric-mode arrivals, while meaningful anti-symmetric-mode TOA-estimates can still be obtained by suitable preprocessing or time-frequency analysis. Besides, new contributions to the assessed TOA-estimation methods include a frequency-domain threshold crossing within the CWT framework that improves both robustness and accuracy of TOA-estimation, and the consideration of local minima in the AIC that proves effective for detecting the TOA of the fundamental symmetric mode. Beyond these findings, the research provides practical guidelines and insights into the specific characteristics of each assessed method, supporting accurate and reliable TOA-estimation for applications such as impact localization.

==> plate_sensor_layout.tikz <==
\providecommand{\plateSensorLayoutWidth}{0.65\textwidth}

\begin{tikzpicture}[
    x=\dimexpr\plateSensorLayoutWidth/900\relax,
    y=\dimexpr-\plateSensorLayoutWidth/900\relax,
    font=\large
]

\def\PlateW{900}
\def\PlateH{1000}
\def\HalfSensor{15}

\coordinate (S1) at (125,125);
\coordinate (S2) at (775,125);
\coordinate (S3) at (125,875);
\coordinate (S4) at (775,875);

\coordinate (I1) at (563,403);
\coordinate (I2) at (203,203);

% Plate
\fill[gray!20] (0,0) rectangle (\PlateW,\PlateH);
\draw[thick] (0,0) rectangle (\PlateW,\PlateH);

% Axes
\draw[-{Triangle[length=2.8mm,width=2.0mm]}, thick] (0,0) -- (180,0) node[above] {$x$};
\draw[-{Triangle[length=2.8mm,width=2.0mm]}, thick] (0,0) -- (0,180) node[right] {$y$};

% Sensors: coordinates are centers
\foreach \S/\idx/\anchor/\dx/\dy in {
    S1/1/west/22/6,
    S2/2/east/-22/6,
    S3/3/west/22/6,
    S4/4/east/-22/6
}{
    \draw[fill=white]
        ($(\S)+(-\HalfSensor,-\HalfSensor)$)
        rectangle
        ($(\S)+(\HalfSensor,\HalfSensor)$);
    \node[anchor=\anchor] at ($(\S)+(\dx,\dy)$) {$\sensor_{\idx}$};
}

% Impacts: coordinates are centers
\fill (I1) circle[radius=9];
\node[anchor=north west] at ($(I1)+(0,0)$) {$I_1$};

\fill (I2) circle[radius=9];
\node[anchor=north west] at ($(I2)+(0,0)$) {$I_2$};

\end{tikzpicture}
